Light-weight probing of unsupervised representations for Reinforcement Learning

Unsupervised visual representation learning offers the opportunity to leverage large corpora of unlabeled trajectories to form useful visual representations, which can benefit the training of reinforcement learning (RL) algorithms. However, evaluating the fitness of such representations requires training RL algorithms which is computationally intensive and has high variance outcomes. Inspired by the vision community, we study whether linear probing can be a proxy evaluation task for the quality of unsupervised RL representation. Specifically, we probe for the observed reward in a given state and the action of an expert in a given state, both of which are generally applicable to many RL domains. Through rigorous experimentation, we show that the probing tasks are strongly rank correlated with the downstream RL performance on the Atari100k Benchmark, while having lower variance and up to 600x lower computational cost. This provides a more efficient method for exploring the space of pretraining algorithms and identifying promising pretraining recipes without the need to run RL evaluations for every setting. Leveraging this framework, we further improve existing self-supervised learning (SSL) recipes for RL, highlighting the importance of the forward model, the size of the visual backbone, and the precise formulation of the unsupervised objective.

==> figures/correlations/action_rl_correlation_c.tex <==
\pgfplotstableread[col sep = semicolon, columns={x,y}]{
  x;y
  5.9;0.01
  24.4;0.3
  24.8;0.24
  22.7;0.34
  26.87;0.35
  23.2;0.37
  26.2;0.5
  25.8;0.83
  27.7;0.58
  26.74;0.96
}\loadedtableaction

\pgfplotstablegetrowsof{\loadedtableaction}
\edef\numrows{\pgfplotsretval}

\edef\sumx{0}
\pgfplotstableforeachcolumnelement{x}\of{\loadedtableaction}\as{\cell}{
    \edef\sumx{\fpeval{\sumx + \cell}}
}

\edef\sumy{0}
\pgfplotstableforeachcolumnelement{y}\of{\loadedtableaction}\as{\cell}{
    \edef\sumy{\fpeval{\sumy + \cell}}
}

\edef\xbar{\fpeval{\sumx / \numrows}}

\edef\ybar{\fpeval{\sumy / \numrows}}

\edef\Qxx{0}
\pgfplotsinvokeforeach {0,...,\numrows-1} {
    \pgfplotstablegetelem{#1}{x}\of{\loadedtableaction}
    
    \edef\Qxx{\fpeval{\Qxx + (\pgfplotsretval - \xbar)^2}}
}

\edef\Qyy{0}
\pgfplotsinvokeforeach {0,...,\numrows-1} {
    \pgfplotstablegetelem{#1}{y}\of{\loadedtableaction}
    
    \edef\Qyy{\fpeval{\Qyy + (\pgfplotsretval - \ybar)^2}}
}

\edef\Rxy{0}
\pgfplotsinvokeforeach {0,...,\numrows-1} {
    \pgfplotstablegetelem{#1}{x}\of{\loadedtableaction}
    \pgfmathsetmacro{\currx}{\pgfplotsretval}
    \pgfplotstablegetelem{#1}{y}\of{\loadedtableaction}
    \pgfmathsetmacro{\curry}{\pgfplotsretval}
    
    \edef\Rxy{\fpeval{\Rxy + (\currx - \xbar)(\curry - \ybar)}}
}

\edef\T{\fpeval{sqrt((\Qyy - (\Rxy^2 / \Qxx)) / (\numrows - 2))}}

\edef\b{\fpeval{\Rxy/\Qxx}}

\edef\a{\fpeval{\ybar - \b * \xbar}}

\pgfmathsetmacro{\t}{2.571}


\resizebox{1.\textwidth}{!}{
\begin{tikzpicture}
  \begin{axis} [
    xlabel = Action Prediction F1 (\%),
    ylabel = RL HNS (IQM),
    ytick pos=left,
    xtick pos=bottom,
    ytick align=center,
    xtick align=center,
    width=\axisdefaultwidth,
    height=160pt,
    extra description/.code={
      \node[align=left, anchor=north west] at (0,1) {Spearman's $r=0.66$ \\ $p=0.019$};
    }]
    
    \addplot [
    only marks,
    myblue
    ] table {\loadedtableaction};
    

    \addplot [
    domain = 5:28,
    samples = 2,
    myblue
    ] {\a + \b * x};


     \addplot [
     name path=A,
     domain = 5:28,
     samples = 100,
     myblue
     ] {\a + \b * x + \t * \T * sqrt(1 / \numrows + (x - \xbar)^2 / \Qxx)};
     \addplot [
     name path=B,
     domain = 5:28,
     samples = 100,
     myblue
     ] {\a + \b * x - \t * \T * sqrt(1 / \numrows + (x - \xbar)^2 / \Qxx)};
     \addplot[myblue!25] fill between [of=A and B];
  \end{axis}
\end{tikzpicture}
}


==> figures/correlations/reward_rl_correlation_c.tex <==
\pgfplotstableread[col sep = semicolon, columns={x,y}]{
  x;y
  25.9;0.01
  56.2;0.3
  52.7;0.24
  64.9;0.34
  62.2;0.35
  63.4;0.37
  67.4;0.5
  67.7;0.83
  69;0.58
  70.3;0.96
}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\edef\numrows{\pgfplotsretval}

\edef\sumx{0}
\pgfplotstableforeachcolumnelement{x}\of{\loadedtable}\as{\cell}{
    \edef\sumx{\fpeval{\sumx + \cell}}
}

\edef\sumy{0}
\pgfplotstableforeachcolumnelement{y}\of{\loadedtable}\as{\cell}{
    \edef\sumy{\fpeval{\sumy + \cell}}
}

\edef\xbar{\fpeval{\sumx / \numrows}}

\edef\ybar{\fpeval{\sumy / \numrows}}

\edef\Qxx{0}
\pgfplotsinvokeforeach {0,...,\numrows-1} {
    \pgfplotstablegetelem{#1}{x}\of{\loadedtable}
    
    \edef\Qxx{\fpeval{\Qxx + (\pgfplotsretval - \xbar)^2}}
}

\edef\Qyy{0}
\pgfplotsinvokeforeach {0,...,\numrows-1} {
    \pgfplotstablegetelem{#1}{y}\of{\loadedtable}
    
    \edef\Qyy{\fpeval{\Qyy + (\pgfplotsretval - \ybar)^2}}
}

\edef\Rxy{0}
\pgfplotsinvokeforeach {0,...,\numrows-1} {
    \pgfplotstablegetelem{#1}{x}\of{\loadedtable}
    \pgfmathsetmacro{\currx}{\pgfplotsretval}
    \pgfplotstablegetelem{#1}{y}\of{\loadedtable}
    \pgfmathsetmacro{\curry}{\pgfplotsretval}
    
    \edef\Rxy{\fpeval{\Rxy + (\currx - \xbar)(\curry - \ybar)}}
}

\edef\T{\fpeval{sqrt((\Qyy - (\Rxy^2 / \Qxx)) / (\numrows - 2))}}

\edef\b{\fpeval{\Rxy/\Qxx}}

\edef\a{\fpeval{\ybar - \b * \xbar}}

\pgfmathsetmacro{\t}{2.571}
\resizebox{1.\textwidth}{!}{
\begin{tikzpicture}
  \begin{axis} [
    xlabel = Reward Prediction F1 (\%),
    ylabel = RL HNS (IQM),
    ytick pos=left,
    xtick pos=bottom,
    ytick align=center,
    xtick align=center,
    width=\axisdefaultwidth,
    height=160pt,
    extra description/.code={
      \node[align=left, anchor=north west] at (0,1) {Spearman's $r=0.952$ \\ $p=0.00004$ (***)};
    }]
    
    \addplot [
    only marks,
    myblue
    ] table {\loadedtable};
    

    \addplot [
    domain = 25:71,
    samples = 2,
    myblue
    ] {\a + \b * x};


     \addplot [
     name path=A,
     domain = 25:71,
     samples = 100,
     myblue
     ] {\a + \b * x + \t * \T * sqrt(1 / \numrows + (x - \xbar)^2 / \Qxx)};
     \addplot [
     name path=B,
     domain = 25:71,
     samples = 100,
     myblue
     ] {\a + \b * x - \t * \T * sqrt(1 / \numrows + (x - \xbar)^2 / \Qxx)};
     \addplot[myblue!25] fill between [of=A and B];
  \end{axis}
\end{tikzpicture}
}


==> figures/correlations/reward_rl_correlation_d.tex <==
\pgfplotstableread[col sep = semicolon, columns={x,y}]{
  x;y
  56.2;0.3
  52.7;0.24
  64.9;0.34
  62.2;0.35
  63.4;0.37
  67.4;0.5
  67.7;0.83
  69;0.58
  70.3;0.96
}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\edef\numrows{\pgfplotsretval}

\edef\sumx{0}
\pgfplotstableforeachcolumnelement{x}\of{\loadedtable}\as{\cell}{
    \edef\sumx{\fpeval{\sumx + \cell}}
}

\edef\sumy{0}
\pgfplotstableforeachcolumnelement{y}\of{\loadedtable}\as{\cell}{
    \edef\sumy{\fpeval{\sumy + \cell}}
}

\edef\xbar{\fpeval{\sumx / \numrows}}

\edef\ybar{\fpeval{\sumy / \numrows}}

\edef\Qxx{0}
\pgfplotsinvokeforeach {0,...,\numrows-1} {
    \pgfplotstablegetelem{#1}{x}\of{\loadedtable}
    
    \edef\Qxx{\fpeval{\Qxx + (\pgfplotsretval - \xbar)^2}}
}

\edef\Qyy{0}
\pgfplotsinvokeforeach {0,...,\numrows-1} {
    \pgfplotstablegetelem{#1}{y}\of{\loadedtable}
    
    \edef\Qyy{\fpeval{\Qyy + (\pgfplotsretval - \ybar)^2}}
}

\edef\Rxy{0}
\pgfplotsinvokeforeach {0,...,\numrows-1} {
    \pgfplotstablegetelem{#1}{x}\of{\loadedtable}
    \pgfmathsetmacro{\currx}{\pgfplotsretval}
    \pgfplotstablegetelem{#1}{y}\of{\loadedtable}
    \pgfmathsetmacro{\curry}{\pgfplotsretval}
    
    \edef\Rxy{\fpeval{\Rxy + (\currx - \xbar)(\curry - \ybar)}}
}

\edef\T{\fpeval{sqrt((\Qyy - (\Rxy^2 / \Qxx)) / (\numrows - 2))}}

\edef\b{\fpeval{\Rxy/\Qxx}}

\edef\a{\fpeval{\ybar - \b * \xbar}}

\pgfmathsetmacro{\t}{2.571}
\resizebox{1.\textwidth}{!}{
\begin{tikzpicture}
  \begin{axis} [
    xlabel = Reward Prediction F1 (\%),
    ylabel = RL HNS (IQM),
    ytick pos=left,
    xtick pos=bottom,
    ytick align=center,
    xtick align=center,
    width=\axisdefaultwidth,
    height=160pt,
    extra description/.code={
      \node[align=left, anchor=north west] at (0,1) {Spearman's $r=0.933$ \\ $p=0.0002$ (***)};
    }]
    
    \addplot [
    only marks,
    myblue
    ] table {\loadedtable};
    

    \addplot [
    domain = 52:71,
    samples = 2,
    myblue
    ] {\a + \b * x};


     \addplot [
     name path=A,
     domain = 52:71,
     samples = 100,
     myblue
     ] {\a + \b * x + \t * \T * sqrt(1 / \numrows + (x - \xbar)^2 / \Qxx)};
     \addplot [
     name path=B,
     domain = 52:71,
     samples = 100,
     myblue
     ] {\a + \b * x - \t * \T * sqrt(1 / \numrows + (x - \xbar)^2 / \Qxx)};
     \addplot[myblue!25] fill between [of=A and B];
  \end{axis}
\end{tikzpicture}
}


==> figures/correlations/reward_rl_correlation_expert.tex <==
\pgfplotstableread[col sep = semicolon, columns={x,y}]{
  x;y
  34.0;0.01
  63.5;0.3
  60.2;0.24
  67.0;0.34
  67.8;0.35
  66.1;0.37
  69.6;0.5
  71.1;0.83
  69.6;0.58
  71.1;0.96
}\loadedtable

\pgfplotstablegetrowsof{\loadedtable}
\edef\numrows{\pgfplotsretval}

\edef\sumx{0}
\pgfplotstableforeachcolumnelement{x}\of{\loadedtable}\as{\cell}{
    \edef\sumx{\fpeval{\sumx + \cell}}
}

\edef\sumy{0}
\pgfplotstableforeachcolumnelement{y}\of{\loadedtable}\as{\cell}{
    \edef\sumy{\fpeval{\sumy + \cell}}
}

\edef\xbar{\fpeval{\sumx / \numrows}}

\edef\ybar{\fpeval{\sumy / \numrows}}

\edef\Qxx{0}
\pgfplotsinvokeforeach {0,...,\numrows-1} {
    \pgfplotstablegetelem{#1}{x}\of{\loadedtable}
    
    \edef\Qxx{\fpeval{\Qxx + (\pgfplotsretval - \xbar)^2}}
}

\edef\Qyy{0}
\pgfplotsinvokeforeach {0,...,\numrows-1} {
    \pgfplotstablegetelem{#1}{y}\of{\loadedtable}
    
    \edef\Qyy{\fpeval{\Qyy + (\pgfplotsretval - \ybar)^2}}
}

\edef\Rxy{0}
\pgfplotsinvokeforeach {0,...,\numrows-1} {
    \pgfplotstablegetelem{#1}{x}\of{\loadedtable}
    \pgfmathsetmacro{\currx}{\pgfplotsretval}
    \pgfplotstablegetelem{#1}{y}\of{\loadedtable}
    \pgfmathsetmacro{\curry}{\pgfplotsretval}
    
    \edef\Rxy{\fpeval{\Rxy + (\currx - \xbar)(\curry - \ybar)}}
}

\edef\T{\fpeval{sqrt((\Qyy - (\Rxy^2 / \Qxx)) / (\numrows - 2))}}

\edef\b{\fpeval{\Rxy/\Qxx}}

\edef\a{\fpeval{\ybar - \b * \xbar}}

\pgfmathsetmacro{\t}{2.571}
\resizebox{1.\textwidth}{!}{
\begin{tikzpicture}
  \begin{axis} [
    xlabel = Reward Prediction F1 (\%),
    ylabel = RL HNS (IQM),
    ytick pos=left,
    xtick pos=bottom,
    ytick align=center,
    xtick align=center,
    width=\axisdefaultwidth,
    height=160pt,
    extra description/.code={
      \node[align=left, anchor=north west] at (0,1) {Spearman's $r=0.952$ \\ $p=0.00004$ (***)};
    }]
    
    \addplot [
    only marks,
    myblue
    ] table {\loadedtable};
    

    \addplot [
    domain = 33:72,
    samples = 2,
    myblue
    ] {\a + \b * x};


     \addplot [
     name path=A,
     domain = 33:72,
     samples = 100,
     myblue
     ] {\a + \b * x + \t * \T * sqrt(1 / \numrows + (x - \xbar)^2 / \Qxx)};
     \addplot [
     name path=B,
     domain = 33:72,
     samples = 100,
     myblue
     ] {\a + \b * x - \t * \T * sqrt(1 / \numrows + (x - \xbar)^2 / \Qxx)};
     \addplot[myblue!25] fill between [of=A and B];
  \end{axis}
\end{tikzpicture}
}


==> figures/model.tex <==
\resizebox{!}{0.8\height}{
\begin{tikzpicture}[>=stealth',every path/.style={thick}]

  \node[rounded corners, draw=black, fill=tertiary1, rotate=-90, align=center](online_enc) {Online\\Encoder};

  \node[left=1cm of online_enc.south, inner sep=0,outer sep=0](obs_0) {\includegraphics[width=1cm]{figures/state_0.png}};
  \node[inner sep=0,outer sep=0, anchor=center, below left=0.12cm of obs_0.north east](obs_0_1) {\includegraphics[width=1cm]{figures/state_0.png}};
  \node[inner sep=0,outer sep=0, anchor=center, below left=0.12cm of obs_0_1.north east](obs_0_2) {\includegraphics[width=1cm]{figures/state_0.png}};
  \node[inner sep=0,outer sep=0, anchor=center, below left=0.12cm of obs_0_2.north east](obs_0_3) {\includegraphics[width=1cm]{figures/state_0.png}};

  \draw[->] (obs_0) -- (online_enc) node[pos=0.3, above]{$o_t$};



  
  \node[rounded corners, draw=black, rotate=-90, align=center, right=4.5cm of online_enc.north, anchor=north, fill=tertiary2](pred1) {Predictor};
  \node[rounded corners, draw=black, rotate=-90, align=center, right=4.5cm of pred1.north, anchor=north, fill=tertiary2](pred2) {Predictor};
  \node[right=2cm of pred2.north](out) {};

  \path (pred1.south west) -- (pred1.south east) node[pos=0.75, inner sep=0, outer sep=0] (pred1_act) {};
  \path (pred2.south west) -- (pred2.south east) node[pos=0.75, inner sep=0, outer sep=0] (pred2_act) {};

  \node[anchor=east] (act1) at ($(pred1_act) - (0.4, 0)$) {$a_t$};
  \node[anchor=east] (act2) at ($(pred2_act) - (0.4, 0)$) {$a_{t+1}$};

  \draw[->] (online_enc.north) -- (pred1.south) node [pos=0.2, above] (ht) {$\hat{e}_t$};
  \draw[->] (pred1.north) -- (pred2.south) node [pos=0.2, above] (ht2) {$\hat{e}_{t+1}$};
  \draw[->] (pred2) -- (out) node[pos=0.5, above](ht3){$\hat{e}_{t+2}$};
  \draw[->] (act1) -- (pred1_act);
  \draw[->] (act2) -- (pred2_act);

  \node[draw=black, below=0.5cm of act1.south, fill=secondary1!60] (ce1) {CE loss};
  \node[draw=black, below=0.5cm of act2.south, fill=secondary1!60] (ce2) {CE loss};

  \node[anchor=north, below=0.5 cm of ce1] (act1b) {}; %
  \node[anchor=north, below=0.5 cm of ce2] (act2b) {}; %

  \draw[->] (act1) -- (ce1);
  \draw[->] (act2) -- (ce2);

  \node[rounded corners, draw=black, left=0.9cm of act1b.center, rotate=-90, anchor=north, fill=tertiary4!90] (mlp1) {MLP};
  \node[rounded corners, draw=black, left=0.9cm of act2b.center, rotate=-90, anchor=north, fill=tertiary4!90] (mlp2) {MLP};

  \path (mlp1.south west) -- (mlp1.south east) node[pos=0.333, inner sep=0, outer sep=0] (mlp1_in1) {} node[pos=0.667, inner sep=0, outer sep=0] (mlp1_in2) {};
  \path (mlp2.south west) -- (mlp2.south east) node[pos=0.333, inner sep=0, outer sep=0] (mlp2_in1) {} node[pos=0.667, inner sep=0, outer sep=0] (mlp2_in2) {};

  \draw[->] (mlp1) -|(ce1) node[pos=0.24, above] (act1b_label){$\hat{a}_t$};
  \draw[->] (mlp2) -|(ce2) node[pos=0.24, above] (act2b_label){$\hat{a}_{t+1}$};
  

  \node[rounded corners, draw=black, fill=tertiary3!80](proj2) at (ht |- ce1) {Projector};
  \node[rounded corners, draw=black, fill=tertiary3!80, below=2cm of proj2](proj1) {Projector};
  \node[rounded corners, draw=black, fill=tertiary3!80](proj3) at (ht2 |- ce2) {Projector};
  \node[rounded corners, draw=black, fill=tertiary3!80, below=2cm of proj3](proj4) {Projector};
  \node[rounded corners, draw=black, fill=tertiary3!80](proj5) at (ht3 |- ce2) {Projector};

  \draw[->] (proj2) |- (mlp1_in1);
  \draw[->] (proj1) |- (mlp1_in2) node[pos=0.15, left, outer sep=0, inner sep=0.07cm](hht1){};
  \draw[->] (proj3) |- (mlp2_in1);
  \draw[->] (proj4) |- (mlp2_in2) node[pos=0.15, outer sep=0, inner sep=0](hht2){};

  \node[rounded corners, draw=black, fill=tertiary1, below=0.5cm of proj1, align=center](targ_enc1) {Target\\Encoder};
  \node[rounded corners, draw=black, fill=tertiary1, below=0.5cm of proj4, align=center](targ_enc2) {Target\\Encoder};

  \node[left=1cm of targ_enc1.west, inner sep=0,outer sep=0](obs_1) {\includegraphics[width=1cm]{figures/state_1.png}};
  \node[inner sep=0,outer sep=0, anchor=center, below left=0.12cm of obs_1.north east](obs_1_1) {\includegraphics[width=1cm]{figures/state_1.png}};
  \node[inner sep=0,outer sep=0, anchor=center, below left=0.12cm of obs_1_1.north east](obs_1_2) {\includegraphics[width=1cm]{figures/state_1.png}};
  \node[inner sep=0,outer sep=0, anchor=center, below left=0.12cm of obs_1_2.north east](obs_1_3) {\includegraphics[width=1cm]{figures/state_1.png}};

  \node[left=1cm of targ_enc2.west, inner sep=0,outer sep=0](obs_2) {\includegraphics[width=1cm]{figures/state_2.png}};
  \node[inner sep=0,outer sep=0, anchor=center, below left=0.12cm of obs_2.north east](obs_2_1) {\includegraphics[width=1cm]{figures/state_2.png}};
  \node[inner sep=0,outer sep=0, anchor=center, below left=0.12cm of obs_2_1.north east](obs_2_2) {\includegraphics[width=1cm]{figures/state_2.png}};
  \node[inner sep=0,outer sep=0, anchor=center, below left=0.12cm of obs_2_2.north east](obs_2_3) {\includegraphics[width=1cm]{figures/state_2.png}};

  \draw[->] (obs_1) -- (targ_enc1) node[pos=0.5, above]{$o_{t+1}$};
  \draw[->] (obs_2) -- (targ_enc2) node[pos=0.5, above]{$o_{t+2}$};


  \draw[->] (ht) -- (proj2);
  \draw[->] (ht2) -- (proj3);
  \draw[->] (ht3) -- (proj5);
  \draw[->] (targ_enc1) -- (proj1)node[pos=0.5, left, outer sep=0, inner sep=0.07cm](hht1b){\small $\tilde{e}_{t+1}$};
  \draw[->] (targ_enc2) -- (proj4) node[pos=0.5, left, outer sep=0, inner sep=0.07cm](hht2b){\small $\tilde{e}_{t+2}$};

  \node[draw=black, fill=secondary1!60] (dist1) at (hht1 -| ce1) {Distance};
  \node[draw=black, right=2cm of hht2, fill=secondary1!60] (dist2) {Distance};

  \draw[->] (hht1) -- (dist1);
  \draw[->] (proj3.south |- mlp2_in1) -| ($(dist1.east) + (0.45, 0)$) --(dist1.east);

  \draw[->] (hht2) -- (dist2);
  \draw[->] (proj5) |- (dist2);

\end{tikzpicture}

}

